The boundary value problem for discrete analytic functions

This paper is on further development of discrete complex analysis introduced by R. Isaacs, J. Ferrand, R. Duffin, and C. Mercat. We consider a graph lying in the complex plane and having quadrilateral faces. A function on the vertices is called discrete analytic, if for each face the difference quotients along the two diagonals are equal. We prove that the Dirichlet boundary value problem for the real part of a discrete analytic function has a unique solution. In the case when each face has orthogonal diagonals we prove that this solution uniformly converges to a harmonic function in the scaling limit. This solves a problem of S. Smirnov from 2010. This was proved earlier by R. Courant-K. Friedrichs-H. Lewy and L. Lusternik for square lattices, by D. Chelkak-S. Smirnov and implicitly by P.G. Ciarlet-P.-A. Raviart for rhombic lattices. In particular, our result implies uniform convergence of the finite element method on Delaunay triangulations. This solves a problem of A. Bobenko from 2011. The methodology is based on energy estimates inspired by alternating-current network theory.

==> complex-figure1v2.tex <==
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.2cm,y=0.2cm]
\clip(0.26,-7.43) rectangle (12.8,6.13);
\draw [color=qqqqff] (2.86,3.92)-- (5.66,-2.36);
\draw [color=qqqqff] (5.66,-2.36)-- (3.16,-5.62);
\draw [color=qqqqff] (5.66,-2.36)-- (9.64,-0.56);
\draw [color=qqqqff] (9.64,-0.56)-- (11.23,2.57);
\draw [color=qqqqff] (9.64,-0.56)-- (10.76,-4.65);
\draw [dash pattern=on 1pt off 1pt,color=ffqqqq] (0.73,0.73)-- (7.52,5.01);
\draw [dash pattern=on 1pt off 1pt,color=ffqqqq] (7.52,5.01)-- (12.21,-0.02);
\draw [dash pattern=on 1pt off 1pt,color=ffqqqq] (12.21,-0.02)-- (7.57,-6.48);
\draw [dash pattern=on 1pt off 1pt,color=ffqqqq] (0.73,0.73)-- (7.57,-6.48);
\draw [dash pattern=on 1pt off 1pt,color=ffqqqq] (7.52,5.01)-- (7.57,-6.48);
\fill [color=qqqqff] (2.86,3.92) circle (2.0pt);
\fill [color=qqqqff] (5.66,-2.36) circle (2.0pt);
\draw[color=qqqqff] (4.34,-1.82) node {$z_1$};
\draw[color=qqqqff] (3.14,0.46) node {$B$};
\fill [color=qqqqff] (3.16,-5.62) circle (2.0pt);
\fill [color=qqqqff] (9.64,-0.56) circle (2.0pt);
\draw[color=qqqqff] (10.85,-0.35) node {$z_3$};
\fill [color=qqqqff] (11.23,2.57) circle (2.0pt);
\fill [color=qqqqff] (10.76,-4.65) circle (2.0pt);
\fill [color=ffqqqq] (0.73,0.73) ++(-2.0pt,0 pt) -- ++(2.0pt,2.0pt)--++(2.0pt,-2.0pt)--++(-2.0pt,-2.0pt)--++(-2.0pt,2.0pt);
\fill [color=ffqqqq] (7.52,5.01) ++(-2.0pt,0 pt) -- ++(2.0pt,2.0pt)--++(2.0pt,-2.0pt)--++(-2.0pt,-2.0pt)--++(-2.0pt,2.0pt);
\draw[color=ffqqqq] (8.84,5.56) node {$z_2$};
\fill [color=ffqqqq] (12.21,-0.02) ++(-2.0pt,0 pt) -- ++(2.0pt,2.0pt)--++(2.0pt,-2.0pt)--++(-2.0pt,-2.0pt)--++(-2.0pt,2.0pt);
\fill [color=ffqqqq] (7.57,-6.48) ++(-2.0pt,0 pt) -- ++(2.0pt,2.0pt)--++(2.0pt,-2.0pt)--++(-2.0pt,-2.0pt)--++(-2.0pt,2.0pt);
\draw[color=ffqqqq] (8.75,-6.86) node {$z_4$};
\draw[color=ffqqqq] (8.57,1.63) node {$W$};
\end{tikzpicture}

==> complex-figure2.tex <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.3cm,y=0.3cm]
\clip(0.2,-7.55) rectangle (12.59,6.16);
\fill[line width=0pt,color=zzttqq,fill=zzttqq,fill opacity=0.1] (0.73,0.73) -- (2.86,3.92) -- (7.52,5.01) -- (11.23,2.57) -- (12.21,-0.02) -- (10.76,-4.65) -- (7.57,-6.48) -- (3.16,-5.62) -- cycle;
\draw [color=qqqqff] (2.86,3.92)-- (5.66,-2.36);
\draw [color=qqqqff] (5.66,-2.36)-- (3.16,-5.62);
\draw [color=qqqqff] (5.66,-2.36)-- (9.64,-0.56);
\draw [color=qqqqff] (9.64,-0.56)-- (11.23,2.57);
\draw [color=qqqqff] (9.64,-0.56)-- (10.76,-4.65);
\draw [color=qqqqff] (5.66,-2.36)-- (7.52,5.01);
\draw [color=qqqqff] (7.52,5.01)-- (2.86,3.92);
\draw [color=qqqqff] (2.86,3.92)-- (0.73,0.73);
\draw [color=qqqqff] (0.73,0.73)-- (5.66,-2.36);
\draw [color=qqqqff] (0.73,0.73)-- (3.16,-5.62);
\draw [color=qqqqff] (5.66,-2.36)-- (7.57,-6.48);
\draw [color=qqqqff] (3.16,-5.62)-- (7.57,-6.48);
\draw [color=qqqqff] (9.64,-0.56)-- (7.57,-6.48);
\draw [color=qqqqff] (10.76,-4.65)-- (7.57,-6.48);
\draw [color=qqqqff] (12.21,-0.02)-- (10.76,-4.65);
\draw [color=qqqqff] (12.21,-0.02)-- (9.64,-0.56);
\draw [color=qqqqff] (12.21,-0.02)-- (11.23,2.57);
\draw [color=qqqqff] (7.52,5.01)-- (9.64,-0.56);
\draw [color=qqqqff] (7.52,5.01)-- (11.23,2.57);
\fill [color=qqqqff] (2.86,3.92) circle (2.0pt);
\fill [color=qqqqff] (5.66,-2.36) circle (2.0pt);
\draw[color=qqqqff] (5.15,3.19) node {$B\cup Q$};
\fill [color=qqqqff] (3.16,-5.62) circle (2.0pt);
\fill [color=qqqqff] (9.64,-0.56) circle (2.0pt);
\fill [color=qqqqff] (11.23,2.57) circle (2.0pt);
\fill [color=qqqqff] (10.76,-4.65) circle (2.0pt);
\fill [color=qqqqff] (0.73,0.73) circle (2.0pt);
\fill [color=qqqqff] (7.52,5.01) circle (2.0pt);
\fill [color=qqqqff] (12.21,-0.02) circle (2.0pt);
\fill [color=qqqqff] (7.57,-6.48) circle (2.0pt);
\draw[color=zzttqq] (6.95,-0.47) node {$\hat\Omega$};
\end{tikzpicture}

==> complex-figure3c.tex <==
\definecolor{zzqqtt}{rgb}{0.6,0,0.2}
\definecolor{tttttt}{rgb}{0.2,0.2,0.2}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.19cm,y=0.19cm]
\clip(0.2,-7.55) rectangle (12.59,6.16);
%\draw [color=zzttqq,fill=zzttqq,fill opacity=0.1] (6.4,-0.74) circle (5.86);%1.76cm);
\draw  (5.66,-2.36)-- (7.52,5.01);
\draw  (7.52,5.01)-- (2.86,3.92);
\draw  (2.86,3.92)-- (0.73,0.73);
\draw  (0.73,0.73)-- (5.66,-2.36);
\draw  (0.73,0.73)-- (3.16,-5.62);
\draw  (5.66,-2.36)-- (7.57,-6.48);
\draw  (3.16,-5.62)-- (7.57,-6.48);
\draw  (9.64,-0.56)-- (7.57,-6.48);
\draw  (10.76,-4.65)-- (7.57,-6.48);
\draw  (12.21,-0.02)-- (10.76,-4.65);
\draw  (12.21,-0.02)-- (9.64,-0.56);
\draw (12.21,-0.02)-- (11.23,2.57);
\draw  (7.52,5.01)-- (9.64,-0.56);
\draw  (7.52,5.01)-- (11.23,2.57);
%\draw[color=tttttt] (3.35,5.47) node {$\Omega$};
\fill [color=uququq] (2.86,3.92) circle (1.5pt);
\fill [color=uququq] (5.66,-2.36) circle (1.5pt);
%\draw[color=tttttt] (4.85,-2.72) node {$z_1$};
\fill [color=uququq] (3.16,-5.62) circle (1.5pt);
\fill [color=uququq] (9.64,-0.56) circle (1.5pt);
%\draw[color=tttttt] (10.55,-1.34) node {$z_3$};
\fill [color=uququq] (11.23,2.57) circle (1.5pt);
\fill [color=uququq] (10.76,-4.65) circle (1.5pt);
\fill [color=uququq] (0.73,0.73) circle (1.5pt);
\fill [color=uququq] (7.52,5.01) circle (1.5pt);
%\draw[color=tttttt] (8.84,5.56) node {$z_2$};
\fill [color=uququq] (12.21,-0.02) circle (1.5pt);
\fill [color=uququq] (7.57,-6.48) circle (1.5pt);
%\draw[color=tttttt] (8.75,-6.86) node {$z_4$};
\draw[color=tttttt] (5.3,1.99) node {$Q$};
\end{tikzpicture} 

==> complex-figure3d.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.19cm,y=0.19cm]
\clip(0.2,-7.91) rectangle (12.59,6.28);
\draw (5.66,-2.36)-- (7.52,5.01);
\draw (7.52,5.01)-- (2.86,3.92);
\draw (2.86,3.92)-- (0.73,0.73);
\draw (0.73,0.73)-- (5.66,-2.36);
\draw (0.73,0.73)-- (3.16,-5.62);
\draw (5.66,-2.36)-- (7.57,-6.48);
\draw (3.16,-5.62)-- (7.57,-6.48);
\draw (9.64,-0.56)-- (7.57,-6.48);
\draw (10.76,-4.65)-- (7.57,-6.48);
\draw (12.21,-0.02)-- (10.76,-4.65);
\draw (12.21,-0.02)-- (9.64,-0.56);
\draw (12.21,-0.02)-- (11.23,2.57);
\draw (7.52,5.01)-- (9.64,-0.56);
\draw (7.52,5.01)-- (11.23,2.57);
\fill [color=black] (2.86,3.92) circle (2.0pt);
\fill [color=black] (5.66,-2.36) circle (2.0pt);
\draw[color=black] (4.43,-2.66) node {$z_1$};
\fill [color=black] (3.16,-5.62) circle (2.0pt);
\fill [color=black] (9.64,-0.56) circle (2.0pt);
\draw[color=black] (10.76,-1.52) node {$z_3$};
\fill [color=black] (11.23,2.57) circle (2.0pt);
\fill [color=black] (10.76,-4.65) circle (2.0pt);
\fill [color=black] (0.73,0.73) circle (2.0pt);
\fill [color=black] (7.52,5.01) circle (2.0pt);
\draw[color=black] (8.84,5.56) node {$z_2$};
\fill [color=black] (12.21,-0.02) circle (2.0pt);
\fill [color=black] (7.57,-6.48) circle (2.0pt);
\draw[color=black] (8.75,-7.07) node {$z_4$};
\draw[color=black] (5.3,1.99) node {$Q$};
\end{tikzpicture}

==> complex-figure3v2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.2cm,y=0.2cm]
\clip(0.2,-7.55) rectangle (12.59,6.16);
\draw (5.66,-2.36)-- (7.52,5.01);
\draw (7.52,5.01)-- (2.86,3.92);
\draw (2.86,3.92)-- (0.73,0.73);
\draw (0.73,0.73)-- (5.66,-2.36);
\draw (0.73,0.73)-- (3.16,-5.62);
\draw (5.66,-2.36)-- (7.57,-6.48);
\draw (3.16,-5.62)-- (7.57,-6.48);
\draw (9.64,-0.56)-- (7.57,-6.48);
\draw (10.76,-4.65)-- (7.57,-6.48);
\draw (12.21,-0.02)-- (10.76,-4.65);
\draw (12.21,-0.02)-- (9.64,-0.56);
\draw (12.21,-0.02)-- (11.23,2.57);
\draw (7.52,5.01)-- (9.64,-0.56);
\draw (7.52,5.01)-- (11.23,2.57);
\fill [color=black] (2.86,3.92) circle (2.0pt);
\fill [color=black] (5.66,-2.36) circle (2.0pt);
\draw[color=black] (4.85,-2.72) node {$z_1$};
\fill [color=black] (3.16,-5.62) circle (2.0pt);
\fill [color=black] (9.64,-0.56) circle (2.0pt);
\draw[color=black] (10.55,-1.34) node {$z_3$};
\fill [color=black] (11.23,2.57) circle (2.0pt);
\fill [color=black] (10.76,-4.65) circle (2.0pt);
\fill [color=black] (0.73,0.73) circle (2.0pt);
\fill [color=black] (7.52,5.01) circle (2.0pt);
\draw[color=black] (8.84,5.56) node {$z_2$};
\fill [color=black] (12.21,-0.02) circle (2.0pt);
\fill [color=black] (7.57,-6.48) circle (2.0pt);
\draw[color=black] (8.75,-6.86) node {$z_4$};
\draw[color=black] (5.3,1.99) node {$Q$};
\end{tikzpicture}

==> complex-figure4v4.tex <==
\definecolor{ffffff}{rgb}{1,1,1}
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.8cm,y=0.8cm]
\draw [color=qqqqff,dash pattern=on 1pt off 1pt, xstep=0.8cm,ystep=0.8cm] (-2.81,-0.77) grid (6.81,6.73);
\clip(-2.81,-0.77) rectangle (6.81,6.73);
\draw [line width=1.6pt,color=zzttqq] (1,3)-- (4,3);
\draw [line width=1.6pt,color=zzttqq] (0,4)-- (5,4);
\draw [line width=1.6pt,color=zzttqq] (5,4)-- (5,2);
\draw [line width=1.6pt,color=zzttqq] (5,2)-- (0,2);
\draw [line width=1.6pt,color=zzttqq] (0,2)-- (0,4);
\draw [line width=1.6pt,color=zzttqq] (-1,5)-- (6,5);
\draw [line width=1.6pt,color=zzttqq] (6,1)-- (-1,1);
\draw [line width=1.6pt,color=zzttqq] (-1,1)-- (-1,5);
\draw [line width=1.6pt,color=zzttqq] (-2,6)-- (-2,0);
\draw [line width=1.6pt,color=zzttqq] (-2,0)-- (6,0);
\draw [line width=1.6pt,color=zzttqq] (-2,6)-- (6,6);
\draw (5,6)-- (5,5);
\draw [line width=1.6pt,dash pattern=on 1pt off 1pt on 2pt off 4pt,color=qqqqff] (6,-0.77) -- (6,6.73);
\draw [color=ffffff] (6,6)-- (7,6);
\draw [color=ffffff] (6,5)-- (7,5);
\draw [color=ffffff] (6,4)-- (7,4);
\draw [color=ffffff] (6,3)-- (7,3);
\draw [color=ffffff] (6,2)-- (7,2);
\draw [color=ffffff] (6,1)-- (7,1);
\draw [color=ffffff] (6,0)-- (7,0);
%\begin{scriptsize}
\fill [color=qqqqff] (1,3) circle (1.5pt);
\draw[color=qqqqff] (1.2,3.31) node {$z$};
\fill [color=qqqqff] (4,3) circle (1.5pt);
\draw[color=qqqqff] (4.33,3.32) node {$w$};
\fill [color=qqqqff] (0,2) circle (1.5pt);
\draw[color=qqqqff] (0.39,1.56) node {$z_1$};
\draw[color=zzttqq] (2.51,1.64) node {$R_1$};
\draw[color=zzttqq] (2.52,0.63) node {$R_2$};
\fill [color=qqqqff] (6,0) circle (1.5pt);
\fill [color=qqqqff] (0,0) circle (1.5pt);
\draw[color=qqqqff] (0.37,-0.37) node {$z_3$};
\draw[color=black] (5.35,5.55) node {$h$};
\draw[color=qqqqff] (6.45,5.65) node {$\partial B$};
\fill [color=qqqqff] (6,0) circle (1.5pt);
\draw[color=qqqqff] (5.49,-0.4) node {$w_3$};
\fill [color=qqqqff] (4,4) circle (1.5pt);
\draw[color=qqqqff] (4.45,4.32) node {$w_1$};
%\end{scriptsize}
\end{tikzpicture}

==> complex-figure5.tex <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.3cm,y=0.3cm]
\clip(0.2,-7.55) rectangle (12.59,6.16);
\fill[line width=0pt,color=zzttqq,fill=zzttqq,fill opacity=0.1] (0.73,0.73) -- (2.86,3.92) -- (7.52,5.01) -- (11.23,2.57) -- (12.21,-0.02) -- (10.76,-4.65) -- (7.57,-6.48) -- (3.16,-5.62) -- cycle;
\draw [dash pattern=on 2pt off 2pt,color=ffqqqq] (5.66,-2.36)-- (7.52,5.01);
\draw [dash pattern=on 2pt off 2pt,color=ffqqqq] (7.52,5.01)-- (2.86,3.92);
\draw [dash pattern=on 2pt off 2pt,color=ffqqqq] (2.86,3.92)-- (0.73,0.73);
\draw [dash pattern=on 2pt off 2pt,color=ffqqqq] (0.73,0.73)-- (5.66,-2.36);
\draw [dash pattern=on 2pt off 2pt,color=ffqqqq] (0.73,0.73)-- (3.16,-5.62);
\draw [dash pattern=on 2pt off 2pt,color=ffqqqq] (5.66,-2.36)-- (7.57,-6.48);
\draw [dash pattern=on 2pt off 2pt,color=ffqqqq] (3.16,-5.62)-- (7.57,-6.48);
\draw [dash pattern=on 2pt off 2pt,color=ffqqqq] (9.64,-0.56)-- (7.57,-6.48);
\draw [dash pattern=on 2pt off 2pt,color=ffqqqq] (10.76,-4.65)-- (7.57,-6.48);
\draw [dash pattern=on 2pt off 2pt,color=ffqqqq] (12.21,-0.02)-- (10.76,-4.65);
\draw [dash pattern=on 2pt off 2pt,color=ffqqqq] (12.21,-0.02)-- (9.64,-0.56);
\draw [dash pattern=on 2pt off 2pt,color=ffqqqq] (12.21,-0.02)-- (11.23,2.57);
\draw [dash pattern=on 2pt off 2pt,color=ffqqqq] (7.52,5.01)-- (9.64,-0.56);
\draw [dash pattern=on 2pt off 2pt,color=ffqqqq] (7.52,5.01)-- (11.23,2.57);
\draw [dash pattern=on 2pt off 2pt,color=ffqqqq] (7.52,5.01)-- (7.57,-6.48);
\draw [dash pattern=on 2pt off 2pt,color=ffqqqq] (7.52,5.01)-- (0.73,0.73);
\draw [dash pattern=on 2pt off 2pt,color=ffqqqq] (7.52,5.01)-- (12.21,-0.02);
\draw [dash pattern=on 2pt off 2pt,color=ffqqqq] (7.57,-6.48)-- (12.21,-0.02);
\draw [dash pattern=on 2pt off 2pt,color=ffqqqq] (0.73,0.73)-- (7.57,-6.48);
\fill [color=ffqqqq] (2.86,3.92) ++(-2.0pt,0 pt) -- ++(2.0pt,2.0pt)--++(2.0pt,-2.0pt)--++(-2.0pt,-2.0pt)--++(-2.0pt,2.0pt);
\fill [color=ffqqqq] (5.66,-2.36) ++(-2.0pt,0 pt) -- ++(2.0pt,2.0pt)--++(2.0pt,-2.0pt)--++(-2.0pt,-2.0pt)--++(-2.0pt,2.0pt);
\fill [color=ffqqqq] (3.16,-5.62) ++(-2.0pt,0 pt) -- ++(2.0pt,2.0pt)--++(2.0pt,-2.0pt)--++(-2.0pt,-2.0pt)--++(-2.0pt,2.0pt);
\fill [color=ffqqqq] (9.64,-0.56) ++(-2.0pt,0 pt) -- ++(2.0pt,2.0pt)--++(2.0pt,-2.0pt)--++(-2.0pt,-2.0pt)--++(-2.0pt,2.0pt);
\fill [color=ffqqqq] (11.23,2.57) ++(-2.0pt,0 pt) -- ++(2.0pt,2.0pt)--++(2.0pt,-2.0pt)--++(-2.0pt,-2.0pt)--++(-2.0pt,2.0pt);
\fill [color=ffqqqq] (10.76,-4.65) ++(-2.0pt,0 pt) -- ++(2.0pt,2.0pt)--++(2.0pt,-2.0pt)--++(-2.0pt,-2.0pt)--++(-2.0pt,2.0pt);
\fill [color=ffqqqq] (0.73,0.73) ++(-2.0pt,0 pt) -- ++(2.0pt,2.0pt)--++(2.0pt,-2.0pt)--++(-2.0pt,-2.0pt)--++(-2.0pt,2.0pt);
\fill [color=ffqqqq] (7.52,5.01) ++(-2.0pt,0 pt) -- ++(2.0pt,2.0pt)--++(2.0pt,-2.0pt)--++(-2.0pt,-2.0pt)--++(-2.0pt,2.0pt);
\fill [color=ffqqqq] (12.21,-0.02) ++(-2.0pt,0 pt) -- ++(2.0pt,2.0pt)--++(2.0pt,-2.0pt)--++(-2.0pt,-2.0pt)--++(-2.0pt,2.0pt);
\fill [color=ffqqqq] (7.57,-6.48) ++(-2.0pt,0 pt) -- ++(2.0pt,2.0pt)--++(2.0pt,-2.0pt)--++(-2.0pt,-2.0pt)--++(-2.0pt,2.0pt);
\draw[color=zzttqq] (6.71,-0.47) node {$\hat\Omega$};
\draw[color=ffqqqq] (4.4,1.15) node {$W\cup Q$};
\end{tikzpicture}

==> complex-figure6v2.tex <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.4cm,y=0.4cm]
\clip(0.23,-6.8) rectangle (15.26,5.5);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (11.92,1.22) -- (11.87,-2.83) -- (8.67,-6.14) -- (3.04,-5.54) -- (0.73,-2.21) -- (0.56,-1.17) -- (3.3,4.23) -- (9.77,4.05) -- cycle;
\draw [color=qqqqff] (14,2)-- (14,-4);
\draw [color=qqqqff] (14,-4)-- (6,-4);
\draw [color=qqqqff] (6,-4)-- (6,2);
\draw [color=qqqqff] (6,2)-- (14,2);
\draw [dash pattern=on 3pt off 3pt,color=ffqqqq] (6,-0.98)-- (14,-0.98);
\draw [dash pattern=on 3pt off 3pt,color=ffqqqq] (5,0)-- (14.99,0);
\draw [dash pattern=on 3pt off 3pt,color=ffqqqq] (14.99,0)-- (14.99,-2);
\draw [dash pattern=on 3pt off 3pt,color=ffqqqq] (14.99,-2)-- (5,-2);
\draw [dash pattern=on 3pt off 3pt,color=ffqqqq] (5,-2)-- (5,0);
\draw [color=zzttqq] (11.92,1.22)-- (11.87,-2.83);
\draw [color=zzttqq] (11.87,-2.83)-- (8.67,-6.14);
\draw [color=zzttqq] (8.67,-6.14)-- (3.04,-5.54);
\draw [color=zzttqq] (3.04,-5.54)-- (0.73,-2.21);
\draw [color=zzttqq] (0.73,-2.21)-- (0.56,-1.17);
\draw [color=zzttqq] (0.56,-1.17)-- (3.3,4.23);
\draw [color=zzttqq] (3.3,4.23)-- (9.77,4.05);
\draw [color=zzttqq] (9.77,4.05)-- (11.92,1.22);
\fill [color=qqqqff] (14,2) circle (1.5pt);
\draw[color=qqqqff] (14.42,2.56) node {$a$};
\fill [color=qqqqff] (14,-4) circle (1.5pt);
\draw[color=qqqqff] (14.42,-4.4) node {$b$};
\fill [color=qqqqff] (6,-4) circle (1.5pt);
\draw[color=qqqqff] (6.35,-4.49) node {$c$};
\fill [color=qqqqff] (6,2) circle (1.5pt);
\draw[color=qqqqff] (6.41,2.56) node {$d$};
\fill [color=ffqqqq] (6,-0.98) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\draw[color=ffqqqq] (6.41,-0.44) node {$z'$};
\fill [color=ffqqqq] (14,-0.98) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\draw[color=ffqqqq] (13.46,-0.47) node {$w'$};
\fill [color=ffqqqq] (8.03,-0.98) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\draw[color=ffqqqq] (8.36,-0.44) node {$z$};
\draw[color=ffqqqq] (3.59,-0.83) node {$R_z$};
\draw[color=zzttqq] (1.46,3.16) node {$\partial Q$};
\end{tikzpicture}

==> complex-figure7v2.tex <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(-3.2,-3.24) rectangle (3.5,6.1);
\draw[color=zzttqq,fill=zzttqq,fill opacity=0.1] (0,0.58) -- (0.42,0.58) -- (0.42,1) -- (0,1) -- cycle; 
\draw [shift={(0,0)},color=zzttqq,fill=zzttqq,fill opacity=0.1] (0,0) -- (90:0.6) arc (90:161.57:0.6) -- cycle;
\draw [shift={(1,-3)},color=zzttqq,fill=zzttqq,fill opacity=0.1] (0,0) -- (63.43:0.6) arc (63.43:135:0.6) -- cycle;
\draw [shift={(2,6)},color=zzttqq,fill=zzttqq,fill opacity=0.1] (0,0) -- (-135:0.6) arc (-135:-78.69:0.6) -- cycle;
\draw [shift={(0,3)},color=zzttqq,fill=zzttqq,fill opacity=0.1] (0,0) -- (-146.31:0.6) arc (-146.31:-90:0.6) -- cycle;
\draw [line width=1.2pt,color=qqqqff] (-3,1)-- (3,1);
\draw [line width=1.2pt,color=qqqqff] (3,1)-- (2,6);
\draw [line width=1.2pt,color=qqqqff] (2,6)-- (-3,1);
\draw [line width=1.2pt,color=qqqqff] (3,1)-- (1,-3);
\draw [line width=1.2pt,color=qqqqff] (1,-3)-- (-3,1);
\draw [line width=1.2pt,color=qqqqff] (-3,1)-- (3,1);
\draw (0,3)-- (2,6);
\draw (0.85,4.6) -- (1.15,4.4);
\draw (0,3)-- (3,1);
\draw (1.6,2.15) -- (1.4,1.85);
\draw (0,3)-- (-3,1);
\draw (-1.4,1.85) -- (-1.6,2.15);
\draw (3,1)-- (0,0);
\draw (1.56,0.43) -- (1.5,0.6);
\draw (1.5,0.4) -- (1.44,0.57);
\draw (0,0)-- (-3,1);
\draw (-1.5,0.4) -- (-1.44,0.57);
\draw (-1.56,0.43) -- (-1.5,0.6);
\draw (0,0)-- (1,-3);
\draw (0.57,-1.44) -- (0.4,-1.5);
\draw (0.6,-1.5) -- (0.43,-1.56);
\draw [dash pattern=on 2pt off 2pt,color=ffqqqq] (0,3)-- (0,0);
\draw [shift={(0,0)},color=zzttqq] (90:0.6) arc (90:161.57:0.6);
\draw [shift={(0,0)},color=zzttqq] (90:0.5) arc (90:161.57:0.5);
\draw [shift={(1,-3)},color=zzttqq] (63.43:0.6) arc (63.43:135:0.6);
\draw [shift={(1,-3)},color=zzttqq] (63.43:0.5) arc (63.43:135:0.5);
%\begin{scriptsize}
\fill [color=qqqqff] (-3,1) circle (1.5pt);
\draw[color=qqqqff] (-2.78,0.22) node {$z_1$};
\fill [color=qqqqff] (3,1) circle (1.5pt);
\draw[color=qqqqff] (3.18,0.16) node {$z_3$};
\fill [color=qqqqff] (2,6) circle (1.5pt);
\draw[color=qqqqff] (-1.3,4.12) node {$B$};
\fill [color=qqqqff] (1,-3) circle (1.5pt);
\fill [color=ffqqqq] (0,3) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\draw[color=ffqqqq] (0.6,3.02) node {$z_2$};
\draw[color=black] (1.82,2.48) node {$Q$};
\fill [color=ffqqqq] (0,0) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\draw[color=ffqqqq] (0.64,-0.44) node {$z_4$};
\draw[color=zzttqq] (1.2,-1.72) node {$\beta$};
\draw[color=zzttqq] (1.8,4.76) node {$\alpha$};
%\end{scriptsize}
\end{tikzpicture}

==> complex-figure8v3.tex <==
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.4cm,y=0.4cm]
\clip(-3.94,-1.26) rectangle (11.2,3.24);
\draw (0,3)-- (2,1);
\draw (0,3)-- (4,2);
\draw (4,2)-- (4,1);
\draw (2,1)-- (4,1);
\draw (2,1)-- (0,-1);
\draw (4,0)-- (0,-1);
\draw (4,1)-- (4,0);
\draw (4,2)-- (8,3);
\draw (6,1)-- (8,3);
\draw (4,1)-- (6,1);
\draw (4,0)-- (8,-1);
\draw (6,1)-- (8,-1);
\draw (0.26,0.56) node {$M$}; 
\draw (0.72,0.52)-- (3.78,0.88);
\fill [color=uququq] (0,3) circle (1.5pt);
\draw[color=uququq] (-0.6,2.7) node {$0$}; 
\fill [color=uququq] (8,-1) circle (1.5pt);
\draw[color=uququq] (8.5,-0.54) node {$0$}; 
\fill [color=uququq] (8,3) circle (1.5pt);
\draw[color=uququq] (8.5,2.7) node {$0$};
\fill [color=uququq] (0,-1) circle (1.5pt);
\draw[color=uququq] (-0.6,-0.54) node {$0$};
\fill [color=uququq] (4,2) circle (1.5pt);
\draw[color=uququq] (4.28,2.5) node {$1$};
\fill [color=uququq] (2,1) circle (1.5pt);
\draw[color=uququq] (2.26,1.44) node {$0$};
\fill [color=uququq] (6,1) circle (1.5pt);
\draw[color=uququq] (5.88,0.44) node {$0$};
\fill [color=uququq] (4,0) circle (1.5pt);
\draw[color=uququq] (4.26,-0.54) node {$1$};
\fill [color=uququq] (4,1) circle (1.5pt);
\end{tikzpicture}

==> dirichlet-figure1a.tex <==
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.17cm,y=0.17cm]
\clip(-0.61,-6.8) rectangle (12.8,7.24);
\draw (4,6)-- (4,-6);
\draw (8,6)-- (8,-6);
\draw (0,2)-- (12,2);
\draw (0,-2)-- (12,-2);
\draw (0,2)-- (0,-2);
\draw (12,2)-- (12,-2);
\draw (4,6)-- (8,6);
\draw (4,-6)-- (8,-6);
\draw (0,6)-- (4,6);
\draw (0,6)-- (0,2);
\draw (8,6)-- (12,6);
\draw (12,6)-- (12,2);
\draw (12,-2)-- (12,-6);
\draw (12,-6)-- (8,-6);
\draw (4,-6)-- (0,-6);
\draw (0,-2)-- (0,-6);
\fill [color=uququq] (4,6) circle (1.5pt);
\fill [color=uququq] (4,-6) circle (1.5pt);
\draw[color=black] (5.78,0.16) node {$Q$};
\fill [color=uququq] (8,6) circle (1.5pt);
\fill [color=uququq] (8,-6) circle (1.5pt);
\fill [color=uququq] (0,2) circle (1.5pt);
\fill [color=uququq] (12,2) circle (1.5pt);
\fill [color=uququq] (0,-2) circle (1.5pt);
\fill [color=uququq] (12,-2) circle (1.5pt);
\fill [color=uququq] (4,2) circle (1.5pt);
\fill [color=uququq] (8,2) circle (1.5pt);
\fill [color=uququq] (8,-2) circle (1.5pt);
\fill [color=uququq] (4,-2) circle (1.5pt);
\fill [color=uququq] (0,6) circle (1.5pt);
\fill [color=uququq] (12,6) circle (1.5pt);
\fill [color=uququq] (12,-6) circle (1.5pt);
\fill [color=uququq] (0,-6) circle (1.5pt);
\end{tikzpicture} 

==> dirichlet-figure1b.tex <==
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.17cm,y=0.17cm]
\clip(-0.61,-7.4) rectangle (13.25,7.24);
\draw (5.99,3.16)-- (6,0);
\draw (3.27,-1.59)-- (6,0);
\draw (3.27,-1.59)-- (6.01,-3.16);
\draw (8.74,-1.57)-- (6.01,-3.16);
\draw (6,0)-- (8.74,-1.57);
\draw (8.73,1.59)-- (8.74,-1.57);
\draw (5.99,3.16)-- (8.73,1.59);
\draw (3.26,1.57)-- (5.99,3.16);
\draw (3.27,-1.59)-- (3.26,1.57);
\draw (3.27,-1.59)-- (3.28,-4.75);
\draw (0.53,-3.18)-- (3.28,-4.75);
\draw (0.52,-0.02)-- (0.53,-3.18);
\draw (0.52,-0.02)-- (3.27,-1.59);
\draw (0.51,3.15)-- (0.52,-0.02);
\draw (3.26,1.57)-- (0.51,3.15);
\draw (3.25,4.74)-- (0.51,3.15);
\draw (3.25,4.74)-- (5.99,3.16);
\draw (3.25,4.74)-- (5.98,6.33);
\draw (5.99,3.16)-- (8.72,4.75);
\draw (5.98,6.33)-- (8.72,4.75);
\draw (11.47,3.18)-- (8.72,4.75);
\draw (11.47,3.18)-- (8.73,1.59);
\draw (11.47,3.18)-- (11.48,0.02);
\draw (8.74,-1.57)-- (11.48,0.02);
\draw (8.74,-1.57)-- (8.75,-4.73);
\draw (11.48,0.02)-- (11.49,-3.14);
\draw (8.75,-4.73)-- (11.49,-3.14);
\draw (6.01,-3.16)-- (6.02,-6.32);
\draw (8.75,-4.73)-- (6.02,-6.32);
\draw (3.28,-4.75)-- (6.02,-6.32);
\fill [color=black] (6,0) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\draw[color=black] (4.73,1.09) node {$Q$};
\fill [color=black] (6.02,-6.32) circle (1.5pt);
\fill [color=black] (11.49,-3.14) circle (1.5pt);
\fill [color=uququq] (11.47,3.18) circle (1.5pt);
\fill [color=uququq] (5.98,6.33) circle (1.5pt);
\fill [color=uququq] (0.51,3.15) circle (1.5pt);
\fill [color=uququq] (0.53,-3.18) circle (1.5pt);
\fill [color=uququq] (5.99,3.16) circle (1.5pt);
\fill [color=uququq] (3.27,-1.59) circle (1.5pt);
\fill [color=uququq] (8.74,-1.57) circle (1.5pt);
\fill [color=uququq] (6.01,-3.16) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\fill [color=uququq] (5.99,3.16) circle (1.5pt);
\fill [color=uququq] (0.52,-0.02) circle (1.5pt);
\fill [color=uququq] (3.25,4.74) circle (1.5pt);
\fill [color=uququq] (8.72,4.75) circle (1.5pt);
\fill [color=uququq] (11.48,0.02) circle (1.5pt);
\fill [color=uququq] (8.75,-4.73) circle (1.5pt);
\fill [color=uququq] (3.28,-4.75) circle (1.5pt);
\fill [color=uququq] (3.26,1.57) circle (1.5pt);
\fill [color=uququq] (8.73,1.59) circle (1.5pt);
\end{tikzpicture} 

==> dirichlet-figure1c.tex <==
\definecolor{tttttt}{rgb}{0.2,0.2,0.2}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.19cm,y=0.19cm]
\clip(-0.61,-6.59) rectangle (12.92,7.24);
\draw(8,-0.64) -- (8.64,-0.64) -- (8.64,0) -- (8,0) -- cycle; 
\draw(2.95,3.26) -- (2.65,3.82) -- (2.09,3.51) -- (2.39,2.96) -- cycle; 
\draw(2.44,-1.67) -- (2.9,-2.11) -- (3.34,-1.64) -- (2.87,-1.21) -- cycle; 
\draw(10.94,-1.34) -- (11.48,-1.68) -- (11.82,-1.14) -- (11.28,-0.81) -- cycle; 
\draw(11.34,1.92) -- (10.85,1.52) -- (11.25,1.03) -- (11.74,1.43) -- cycle; 
\draw [dash pattern=on 1pt off 1pt,color=tttttt] (12.28,0.78)-- (8,-6);
\draw [dash pattern=on 1pt off 1pt,color=tttttt] (8,6)-- (12.28,0.78);
\draw [dash pattern=on 1pt off 1pt,color=tttttt] (-0.12,1.59)-- (8,-6);
\draw [dash pattern=on 1pt off 1pt,color=tttttt] (-0.12,1.59)-- (8,6);
\draw [dash pattern=on 1pt off 1pt,color=tttttt] (4,0)-- (0.73,-3.5);
\draw [dash pattern=on 1pt off 1pt,color=tttttt] (4,0)-- (10,0);
\draw [dash pattern=on 1pt off 1pt,color=tttttt] (8,6)-- (8,-6);
\draw [dash pattern=on 1pt off 1pt,color=tttttt] (1.56,4.5)-- (4,0);
\draw [dash pattern=on 1pt off 1pt,color=tttttt] (12.09,1.71)-- (10,0);
\draw [dash pattern=on 1pt off 1pt,color=tttttt] (10,0)-- (12.17,-1.37);
\draw (1.56,4.5)-- (8,6);
\draw (4,0)-- (8,6);
\draw (-0.12,1.59)-- (4,0);
\draw (1.56,4.5)-- (-0.12,1.59);
\draw (-0.12,1.59)-- (0.73,-3.5);
\draw (4,0)-- (8,-6);
\draw (0.73,-3.5)-- (8,-6);
\draw (8,6)-- (10,0);
\draw (10,0)-- (8,-6);
\draw (8,6)-- (12.09,1.71);
\draw (12.09,1.71)-- (12.28,0.78);
\draw (10,0)-- (12.28,0.78);
\draw (12.28,0.78)-- (12.17,-1.37);
\draw (12.17,-1.37)-- (8,-6);
\fill [color=uququq] (8,-6) circle (1.5pt);
\fill [color=uququq] (12.28,0.78) circle (1.5pt);
\fill [color=uququq] (10,0) circle (1.5pt);
\fill [color=uququq] (8,6) circle (1.5pt);
\fill [color=uququq] (-0.12,1.59) circle (1.5pt);
\fill [color=uququq] (4,0) circle (1.5pt);
\fill [color=uququq] (0.73,-3.5) circle (1.5pt);
\draw[color=tttttt] (6.8,1.27) node {$Q$};
\fill [color=uququq] (12.09,1.71) circle (1.5pt);
\fill [color=uququq] (12.17,-1.37) circle (1.5pt);
\fill [color=uququq] (1.56,4.5) circle (1.5pt);
\end{tikzpicture}
